Learning Typographic Style

Typography is a ubiquitous art form that affects our understanding, perception, and trust in what we read. Thousands of different font-faces have been created with enormous variations in the characters. In this paper, we learn the style of a font by analyzing a small subset of only four letters. From these four letters, we learn two tasks. The first is a discrimination task: given the four letters and a new candidate letter, does the new letter belong to the same font? Second, given the four basis letters, can we generate all of the other letters with the same characteristics as those in the basis set? We use deep neural networks to address both tasks, quantitatively and qualitatively measure the results in a variety of novel manners, and present a thorough investigation of the weaknesses and strengths of the approach.

==> arch-figs/tableR.tex <==
1&
\includegraphics[height=0.20in]{arch-figs/full_combined_134.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_134.jpg}&
1574& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
%
\includegraphics[height=0.20in]{arch-figs/actual_combined_134.jpg}\\
\hline 


2&
\includegraphics[height=0.20in]{arch-figs/full_combined_137.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_137.jpg}&
1527& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
No &%% ACCEPT
Missing divider &
\includegraphics[height=0.20in]{arch-figs/actual_combined_137.jpg}\\
\hline 


3&
\includegraphics[height=0.20in]{arch-figs/full_combined_183.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_183.jpg}&
1358& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
\includegraphics[height=0.20in]{arch-figs/actual_combined_183.jpg}\\
\hline 


4&
\includegraphics[height=0.20in]{arch-figs/full_combined_530.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_530.jpg}&
1996& % ERROR
No &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
\includegraphics[height=0.20in]{arch-figs/actual_combined_530.jpg}\\
\hline 


5&
\includegraphics[height=0.20in]{arch-figs/full_combined_127.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_127.jpg}&
1728& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
\includegraphics[height=0.20in]{arch-figs/actual_combined_127.jpg}\\
\hline 


6&
\includegraphics[height=0.20in]{arch-figs/full_combined_121.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_121.jpg}&
1955& % ERROR
No &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
Top of R should not be closed &
\includegraphics[height=0.20in]{arch-figs/actual_combined_121.jpg}\\
\hline 


7&
\includegraphics[height=0.20in]{arch-figs/full_combined_170.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_170.jpg}&
1399& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
\includegraphics[height=0.20in]{arch-figs/actual_combined_170.jpg}\\
\hline 


8&
\includegraphics[height=0.20in]{arch-figs/full_combined_736.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_736.jpg}&
2258& % ERROR
Yes &%% SHAPE
No &%% SERIF
No &%% ACCEPT
Serifs missing &
\includegraphics[height=0.20in]{arch-figs/actual_combined_736.jpg}\\
\hline 


9&
\includegraphics[height=0.20in]{arch-figs/full_combined_749.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_749.jpg}&
3290& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
No &%% ACCEPT
Similar, but not quite&
\includegraphics[height=0.20in]{arch-figs/actual_combined_749.jpg}\\
\hline 


10&
\includegraphics[height=0.20in]{arch-figs/full_combined_75.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_75.jpg}&
1355& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
\includegraphics[height=0.20in]{arch-figs/actual_combined_75.jpg}\\
\hline 


11&
\includegraphics[height=0.20in]{arch-figs/full_combined_778.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_778.jpg}&
1359& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
\includegraphics[height=0.20in]{arch-figs/actual_combined_778.jpg}\\
\hline 


12&
\includegraphics[height=0.20in]{arch-figs/full_combined_135.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_135.jpg}&
2593& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
\includegraphics[height=0.20in]{arch-figs/actual_combined_135.jpg}\\
\hline 


13&
\includegraphics[height=0.20in]{arch-figs/full_combined_505.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_505.jpg}&
2428& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
\includegraphics[height=0.20in]{arch-figs/actual_combined_505.jpg}\\
\hline 


14&
\includegraphics[height=0.20in]{arch-figs/full_combined_191.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_191.jpg}&
2144& % ERROR
No &%% SHAPE
No &%% SERIF
No &%% ACCEPT
Not Same &
\includegraphics[height=0.20in]{arch-figs/actual_combined_191.jpg}\\
\hline 


15&
\includegraphics[height=0.20in]{arch-figs/full_combined_179.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_179.jpg}&
1934& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
&
\includegraphics[height=0.20in]{arch-figs/actual_combined_179.jpg}\\
\hline 


16&
\includegraphics[height=0.20in]{arch-figs/full_combined_748.jpg}&
\includegraphics[height=0.20in]{arch-figs/generated_combined_748.jpg}&
1512& % ERROR
Yes &%% SHAPE
Yes &%% SERIF
Yes &%% ACCEPT
Shape very close, maybe tilted? &
\includegraphics[height=0.20in]{arch-figs/actual_combined_748.jpg}\\
\hline 



